On perpetual American put valuation and first-passage in a regime-switching model with jumps

In this paper we consider the problem of pricing a perpetual American put option in an exponential regime-switching L\'{e}vy model. For the case of the (dense) class of phase-type jumps and finitely many regimes we derive an explicit expression for the value function. The solution of the corresponding first passage problem under a state-dependent level rests on a path transformation and a new matrix Wiener-Hopf factorization result for this class of processes.

==> embed.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{embed.pstex}%
\end{picture}%
\setlength{\unitlength}{2693sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9472,5615)(811,-10424)
\put(1216,-9601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$k$}%
}}}}
\put(1351,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{0}%
}}}}
\put(10216,-9916){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$A_{\tau^-}$}%
}}}}
\put(7476,-10321){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$X_{T^-}$}%
}}}}
\put(7156,-9511){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$T^-$}%
}}}}
\end{picture}%


==> jumplevel.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{jumplevel.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
%
%\begingroup\makeatletter\ifx\SetFigFont\undefined%
%\gdef\SetFigFont#1#2#3#4#5{%
%  \reset@font\fontsize{#1}{#2pt}%
%  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
%  \selectfont}%
%\fi\endgroup%
\begin{picture}(4977,1966)(439,-3275)
\put(4411,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$(c)$}%
}}}
\put(2701,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$(b)$}%
}}}
\put(811,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$(a)$}%
}}}
\put(5401,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$k_1$}%
}}}
\put(5401,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$k_2$}%
}}}
\end{picture}%


==> regswitch.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{regswitch.pstex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begin{picture}(5925,5071)(1426,-4985)
\put(1441,-61){\makebox(0,0)[lb]{\smash{\SetFigFontNFSS{10}{12.0}{rm}{\mddefault}{\updefault}{$A_t$}%
}}}
\put(1756,-4921){\makebox(0,0)[lb]{\smash{\SetFigFontNFSS{10}{12.0}{rm}{\mddefault}{\updefault}{$Y_t$}%
}}}
\put(7336,-781){\makebox(0,0)[lb]{\smash{\SetFigFontNFSS{10}{12.0}{rm}{\mddefault}{\updefault}{$\WT{Y}^+_u$}%
}}}
\end{picture}%

%{\familydefault}{\mddefault}{\updefault}

